External Language Model Integration for Factorized Neural Transducers

We propose an adaptation method for factorized neural transducers (FNT) with external language models. We demonstrate that both neural and n-gram external LMs add significantly more value when linearly interpolated with predictor output compared to shallow fusion, thus confirming that FNT forces the predictor to act like regular language models. Further, we propose a method to integrate class-based n-gram language models into FNT framework resulting in accuracy gains similar to a hybrid setup. We show average gains of 18% WERR with lexical adaptation across various scenarios and additive gains of up to 60% WERR in one entity-rich scenario through a combination of class-based n-gram and neural LMs.

==> fig_cats.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,245); %set diagram left start at 0, and has height of 245

%Rounded Rect [id:dp7282595631375646] 
\draw  [fill={rgb, 255:red, 176; green, 227; blue, 80 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (141.7,119.6) .. controls (141.7,108.55) and (150.65,99.6) .. (161.7,99.6) -- (253,99.6) .. controls (264.05,99.6) and (273,108.55) .. (273,119.6) -- (273,179.6) .. controls (273,190.65) and (264.05,199.6) .. (253,199.6) -- (161.7,199.6) .. controls (150.65,199.6) and (141.7,190.65) .. (141.7,179.6) -- cycle ;
%Rounded Rect [id:dp046951331363973114] 
\draw   (90,142.8) .. controls (90,139.93) and (92.33,137.6) .. (95.2,137.6) -- (124.8,137.6) .. controls (127.67,137.6) and (130,139.93) .. (130,142.8) -- (130,158.4) .. controls (130,161.27) and (127.67,163.6) .. (124.8,163.6) -- (95.2,163.6) .. controls (92.33,163.6) and (90,161.27) .. (90,158.4) -- cycle ;
%Shape: Circle [id:dp5399384637661964] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]  (183,124.3) .. controls (183,120.6) and (186,117.6) .. (189.7,117.6) .. controls (193.4,117.6) and (196.4,120.6) .. (196.4,124.3) .. controls (196.4,128) and (193.4,131) .. (189.7,131) .. controls (186,131) and (183,128) .. (183,124.3) -- cycle ;
%Shape: Circle [id:dp31283012756285755] 
\draw   (159,152.3) .. controls (159,148.6) and (162,145.6) .. (165.7,145.6) .. controls (169.4,145.6) and (172.4,148.6) .. (172.4,152.3) .. controls (172.4,156) and (169.4,159) .. (165.7,159) .. controls (162,159) and (159,156) .. (159,152.3) -- cycle ;
%Shape: Circle [id:dp6875511870140139] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=4.5]  (211,149.3) .. controls (211,145.6) and (214,142.6) .. (217.7,142.6) .. controls (221.4,142.6) and (224.4,145.6) .. (224.4,149.3) .. controls (224.4,153) and (221.4,156) .. (217.7,156) .. controls (214,156) and (211,153) .. (211,149.3) -- cycle ;
%Shape: Circle [id:dp23191516909120624] 
\draw   (187,183.3) .. controls (187,179.6) and (190,176.6) .. (193.7,176.6) .. controls (197.4,176.6) and (200.4,179.6) .. (200.4,183.3) .. controls (200.4,187) and (197.4,190) .. (193.7,190) .. controls (190,190) and (187,187) .. (187,183.3) -- cycle ;
%Shape: Circle [id:dp31354009221556534] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]  (245,183.3) .. controls (245,179.6) and (248,176.6) .. (251.7,176.6) .. controls (255.4,176.6) and (258.4,179.6) .. (258.4,183.3) .. controls (258.4,187) and (255.4,190) .. (251.7,190) .. controls (248,190) and (245,187) .. (245,183.3) -- cycle ;
%Straight Lines [id:da23884801564285385] 
\draw    (189.7,131) -- (165.7,145.6) ;
%Straight Lines [id:da6223531533809512] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (217.7,142.6) -- (189.7,131) ;
%Straight Lines [id:da5605932613231097] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (251.7,176.6) -- (217.7,156) ;
%Straight Lines [id:da28543609801952496] 
\draw    (193.7,176.6) -- (217.7,156) ;
%Straight Lines [id:da7996109790520356] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (165.7,159) -- (147,175.6) ;
%Straight Lines [id:da7094871395889408] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (177,174.6) -- (165.7,159) ;
%Shape: Circle [id:dp2890628914050468] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (247.7,183.3) .. controls (247.7,181.09) and (249.49,179.3) .. (251.7,179.3) .. controls (253.91,179.3) and (255.7,181.09) .. (255.7,183.3) .. controls (255.7,185.51) and (253.91,187.3) .. (251.7,187.3) .. controls (249.49,187.3) and (247.7,185.51) .. (247.7,183.3) -- cycle ;
%Rounded Rect [id:dp6569700227649502] 
\draw   (289,144) .. controls (289,141.57) and (290.97,139.6) .. (293.4,139.6) -- (311.6,139.6) .. controls (314.03,139.6) and (316,141.57) .. (316,144) -- (316,157.2) .. controls (316,159.63) and (314.03,161.6) .. (311.6,161.6) -- (293.4,161.6) .. controls (290.97,161.6) and (289,159.63) .. (289,157.2) -- cycle ;
%Rounded Rect [id:dp0027855149954765235] 
\draw  [draw opacity=0][fill={rgb, 255:red, 201; green, 225; blue, 210 }  ,fill opacity=0.54 ] (124,214.12) .. controls (124,211.29) and (126.29,209) .. (129.12,209) -- (238.88,209) .. controls (243.71,209) and (245,211.29) .. (245,214.12) -- (245,229.48) .. controls (245,232.31) and (238.71,234.6) .. (238.88,234.6) -- (129.12,234.6) .. controls (126.29,234.6) and (124,232.31) .. (124,229.48) -- cycle ;

%Straight Lines [id:da9605260541906466] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (107.1,165.58) .. controls (109.45,165.67) and (110.59,166.9) .. (110.5,169.25) .. controls (110.41,171.6) and (111.55,172.82) .. (113.9,172.91) .. controls (116.25,173) and (117.39,174.23) .. (117.3,176.58) .. controls (117.21,178.93) and (118.35,180.16) .. (120.7,180.25) .. controls (123.05,180.34) and (124.18,181.57) .. (124.09,183.92) .. controls (124,186.27) and (125.14,187.49) .. (127.49,187.58) .. controls (129.84,187.67) and (130.98,188.9) .. (130.89,191.25) .. controls (130.8,193.6) and (131.94,194.83) .. (134.29,194.92) .. controls (136.64,195.01) and (137.78,196.23) .. (137.69,198.58) -- (138.3,199.25) -- (140.34,201.45)(104.9,167.62) .. controls (107.25,167.71) and (108.39,168.94) .. (108.3,171.29) .. controls (108.21,173.64) and (109.35,174.86) .. (111.7,174.95) .. controls (114.05,175.04) and (115.19,176.27) .. (115.1,178.62) .. controls (115.01,180.97) and (116.15,182.2) .. (118.5,182.29) .. controls (120.85,182.38) and (121.98,183.61) .. (121.89,185.96) .. controls (121.8,188.31) and (122.94,189.53) .. (125.29,189.62) .. controls (127.64,189.71) and (128.78,190.94) .. (128.69,193.29) .. controls (128.6,195.64) and (129.74,196.87) .. (132.09,196.96) .. controls (134.44,197.05) and (135.58,198.27) .. (135.49,200.62) -- (136.1,201.29) -- (138.14,203.49) ;
\draw [shift={(144,207.6)}, rotate = 227.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Rounded Rect [id:dp5409058216096343] 
\draw  [draw opacity=0][fill={rgb, 255:red, 201; green, 225; blue, 210 }  ,fill opacity=0.54 ] (292,196.12) .. controls (292,191.08) and (296.08,187) .. (301.12,187) -- (450.88,187) .. controls (455.92,187) and (460,191.08) .. (460,196.12) -- (460,223.48) .. controls (460,226.52) and (455.92,230.6) .. (450.88,230.6) -- (301.12,230.6) .. controls (296.08,230.6) and (292,226.52) .. (292,223.48) -- cycle ;
%Straight Lines [id:da05652094808201347] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (305.31,162.86) .. controls (307.58,163.49) and (308.4,164.94) .. (307.77,167.21) .. controls (307.14,169.48) and (307.96,170.94) .. (310.23,171.57) .. controls (312.5,172.2) and (313.32,173.65) .. (312.69,175.92) -- (313.39,177.16) -- (314.86,179.77)(302.69,164.34) .. controls (304.96,164.97) and (305.78,166.42) .. (305.15,168.69) .. controls (304.52,170.96) and (305.34,172.41) .. (307.61,173.04) .. controls (309.88,173.67) and (310.71,175.13) .. (310.08,177.4) -- (310.77,178.63) -- (312.25,181.24) ;
\draw [shift={(317,186.6)}, rotate = 240.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Rounded Rect [id:dp24276953471877238] 
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 201; blue, 225 }  ,fill opacity=0.84 ] (141,54.52) .. controls (141,52.02) and (143.02,50) .. (145.52,50) -- (430.48,50) .. controls (433.98,50) and (435,52.02) .. (435,54.52) -- (435,68.08) .. controls (435,70.58) and (433.98,72.6) .. (430.48,72.6) -- (145.52,72.6) .. controls (143.02,72.6) and (141,70.58) .. (141,68.08) -- cycle ;
%Straight Lines [id:da4778838269813064] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (223.8,140.69) .. controls (223.48,138.36) and (224.49,137.03) .. (226.82,136.71) .. controls (229.15,136.38) and (230.16,135.05) .. (229.84,132.72) .. controls (229.52,130.39) and (230.53,129.06) .. (232.86,128.74) .. controls (235.19,128.41) and (236.2,127.08) .. (235.88,124.75) .. controls (235.56,122.42) and (236.57,121.09) .. (238.9,120.76) .. controls (241.23,120.44) and (242.24,119.11) .. (241.91,116.78) .. controls (241.59,114.45) and (242.6,113.12) .. (244.93,112.79) .. controls (247.26,112.46) and (248.27,111.13) .. (247.95,108.8) .. controls (247.63,106.47) and (248.64,105.14) .. (250.97,104.82) .. controls (253.3,104.49) and (254.31,103.16) .. (253.99,100.83) .. controls (253.66,98.5) and (254.67,97.17) .. (257,96.85) .. controls (259.33,96.52) and (260.34,95.19) .. (260.02,92.86) .. controls (259.7,90.53) and (260.71,89.2) .. (263.04,88.87) .. controls (265.37,88.55) and (266.38,87.22) .. (266.06,84.89) .. controls (265.74,82.56) and (266.75,81.23) .. (269.08,80.9) -- (270.77,78.67) -- (272.58,76.28)(226.2,142.51) .. controls (225.87,140.17) and (226.88,138.84) .. (229.21,138.52) .. controls (231.54,138.19) and (232.55,136.86) .. (232.23,134.53) .. controls (231.91,132.2) and (232.92,130.87) .. (235.25,130.55) .. controls (237.58,130.22) and (238.59,128.89) .. (238.27,126.56) .. controls (237.95,124.23) and (238.96,122.9) .. (241.29,122.57) .. controls (243.62,122.25) and (244.63,120.92) .. (244.31,118.59) .. controls (243.98,116.26) and (244.99,114.93) .. (247.32,114.6) .. controls (249.65,114.28) and (250.66,112.95) .. (250.34,110.62) .. controls (250.02,108.29) and (251.03,106.96) .. (253.36,106.63) .. controls (255.69,106.3) and (256.7,104.97) .. (256.38,102.64) .. controls (256.06,100.31) and (257.07,98.98) .. (259.4,98.66) .. controls (261.73,98.33) and (262.74,97) .. (262.41,94.67) .. controls (262.09,92.34) and (263.1,91.01) .. (265.43,90.68) .. controls (267.76,90.36) and (268.77,89.03) .. (268.45,86.7) .. controls (268.13,84.37) and (269.14,83.04) .. (271.47,82.71) -- (273.16,80.48) -- (274.97,78.09) ;
\draw [shift={(278,71.6)}, rotate = 127.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Rounded Rect [id:dp7352560435445719] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (312,104.72) .. controls (312,102.11) and (314.11,100) .. (316.72,100) -- (454.28,100) .. controls (456.89,100) and (459,102.11) .. (459,104.72) -- (459,118.88) .. controls (459,121.49) and (456.89,123.6) .. (454.28,123.6) -- (316.72,123.6) .. controls (314.11,123.6) and (312,121.49) .. (312,118.88) -- cycle ;
%Straight Lines [id:da14364226385648915] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (257.8,174.69) .. controls (257.48,172.36) and (258.49,171.03) .. (260.82,170.71) .. controls (263.15,170.38) and (264.16,169.05) .. (263.84,166.72) .. controls (263.52,164.39) and (264.53,163.06) .. (266.86,162.74) .. controls (269.19,162.41) and (270.2,161.08) .. (269.88,158.75) .. controls (269.56,156.42) and (270.57,155.09) .. (272.9,154.76) .. controls (275.23,154.44) and (276.24,153.11) .. (275.91,150.78) .. controls (275.59,148.45) and (276.6,147.12) .. (278.93,146.79) .. controls (281.26,146.46) and (282.27,145.13) .. (281.95,142.8) .. controls (281.63,140.47) and (282.64,139.14) .. (284.97,138.82) .. controls (287.3,138.49) and (288.31,137.16) .. (287.99,134.83) .. controls (287.66,132.5) and (288.67,131.17) .. (291,130.85) .. controls (293.33,130.52) and (294.34,129.19) .. (294.02,126.86) .. controls (293.7,124.53) and (294.71,123.2) .. (297.04,122.87) .. controls (299.37,122.55) and (300.38,121.22) .. (300.06,118.89) .. controls (299.74,116.56) and (300.75,115.23) .. (303.08,114.9) -- (304.77,112.67) -- (306.58,110.28)(260.2,176.51) .. controls (259.87,174.17) and (260.88,172.84) .. (263.21,172.52) .. controls (265.54,172.19) and (266.55,170.86) .. (266.23,168.53) .. controls (265.91,166.2) and (266.92,164.87) .. (269.25,164.55) .. controls (271.58,164.22) and (272.59,162.89) .. (272.27,160.56) .. controls (271.95,158.23) and (272.96,156.9) .. (275.29,156.57) .. controls (277.62,156.25) and (278.63,154.92) .. (278.31,152.59) .. controls (277.98,150.26) and (278.99,148.93) .. (281.32,148.6) .. controls (283.65,148.28) and (284.66,146.95) .. (284.34,144.62) .. controls (284.02,142.29) and (285.03,140.96) .. (287.36,140.63) .. controls (289.69,140.3) and (290.7,138.97) .. (290.38,136.64) .. controls (290.06,134.31) and (291.07,132.98) .. (293.4,132.66) .. controls (295.73,132.33) and (296.74,131) .. (296.41,128.67) .. controls (296.09,126.34) and (297.1,125.01) .. (299.43,124.68) .. controls (301.76,124.36) and (302.77,123.03) .. (302.45,120.7) .. controls (302.13,118.37) and (303.14,117.04) .. (305.47,116.71) -- (307.16,114.48) -- (308.97,112.09) ;
\draw [shift={(312,105.6)}, rotate = 127.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (150,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Mary}};
% Text Node
\draw (202,121) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\footnotesize \textbf{John}}};
% Text Node
\draw (176,149.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Brown}};
% Text Node
\draw (233,149) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\footnotesize \textbf{Smith}}};
% Text Node
\draw (120,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Prefix tree of class $\mathrm{ \langle NAME\rangle }$}};
% Text Node
\draw (333,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (143,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{\rm pt}( *|\phi ,\phi ) P_{\rm ng}(\mathrm{ \langle NAME\rangle |\langle s\rangle} \ call) \ P_{\rm pt}( John|\mathrm{ \langle NAME\rangle} ,\phi )$};
% Text Node
\draw (111,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize CAT2}};
% Text Node
\draw (98,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize CAT1}};
% Text Node
\draw (93.8,140.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\large \textcolor[rgb]{0.82,0.01,0.11}{\textbf{call}}}};
% Text Node
\draw (292.4,140.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\large \textbf{at}}};
% Text Node
\draw (126,217.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{\rm pt}( *|\phi ,\phi ) P_{\rm ng}( call |\mathrm{\langle s\rangle} )$};
% Text Node
\draw (300,195.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
P_{\rm pt}( *|\mathrm{\langle NAME\rangle} ,John\ Smith)\\
\times \ P_{\rm ng}( at\ |\ call \mathrm{\langle NAME\rangle} )
\end{array}$};
% Text Node
\draw (320,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize CAT1}};
% Text Node
\draw (313,103.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{\rm pt}( Smith|\mathrm{\langle NAME\rangle} ,\ John)$};
% Text Node
\draw (315,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize CAT3}};


\end{tikzpicture}
